Characterizing Cultural Localization in AI-Generated Stories

The global use of artificial intelligence has increased interest in assessing the ability to generate culturally localized content, including stories. Cultural localization in stories often occurs through either templated localization -- the use of cultural markers (e.g., names, locations) in a generic narrative -- or holistic localization -- the variation of plots, values, and themes, in addition to cultural markers. We propose a method to measure the degree to which content was generated through templated localization. Specifically, we identify the lexical tokens that distinguish stories across nationalities and measure the similarity of the narratives that remain after removing them. In stories generated by five models on 125 topics for 193 nationalities, our method is able to detect that only a small subset (9-17%) of the vocabulary accounts for the variation across nationalities and that the narratives that remain after removing them contain repeated multi-word sequences, suggesting the presence of a shared culturally-agnostic narrative template. Finally, we characterize the cultural markers for their stereotypicality and offensiveness, finding that markers from 19 countries, mostly located in the Global South, are on average offensive.

==> artifacts/stories/american-holistic.tex <==
Mark paid for his
coffee and bagel
at Pigeon Bagels in Pittsburgh and stepped outside. On the sidewalk, he counted his change and noticed an extra five-dollar bill. He immediately walked back in. The cashier looked up from the register, embarrassed.
“Sorry you had to come back,” she said.
Mark smiled as he returned the bill.

==> artifacts/stories/indian-holistic.tex <==
Biren had dropped of his last passenger of the night. It was a short ride, but took 45 minutes in Mumbai's traffic. He was almost home when he noticed that his passenger had left a bag in the auto. He was tired but took a U-turn to return it. The passenger received the bag with relief, gratitude, and surprise at Biren’s honesty.


==> artifacts/stories/templated.tex <==
\{Mark, Biren\} stopped at a \{coffee, tea\} shop in \{Chicago, Bangalore\} after \{baseball, cricket\} practice.
He paid \{ten-dollars, fifty-rupees\} for a \{sandwich, samosa\}.
Outside, he noticed that the \{cashier, vendor\}
had returned too much change. Although he was already heading
toward the \{bus stop, metro station\}, he went back
and returned the extra money.
The \{cashier, vendor\} thanked him for his honesty.
